Balanced Schnyder woods for planar triangulations: an experimental study with applications to graph drawing and graph separators

In this work we consider balanced Schnyder woods for planar graphs, which are Schnyder woods where the number of incoming edges of each color at each vertex is balanced as much as possible. We provide a simple linear-time heuristic leading to obtain well balanced Schnyder woods in practice. As test applications we consider two important algorithmic problems: the computation of Schnyder drawings and of small cycle separators. While not being able to provide theoretical guarantees, our experimental results (on a wide collection of planar graphs) suggest that the use of balanced Schnyder woods leads to an improvement of the quality of the layout of Schnyder drawings, and provides an efficient tool for computing short and balanced cycle separators.

==> Stats_cycleLength.tex <==
\begin{tikzpicture}

\tikzset{
every pin/.style={fill=lightgray!50!white,rectangle,rounded corners=3pt,font=\small},
small dot/.style={fill=black,circle,scale=0.25}
}

\hspace{-1.25cm}
\scalebox{0.70} {

\begin{axis}[
    no markers,
    title={\large{Real-world 3D meshes}},
    %xlabel={\Large{$d_6$}},
    %axis x line=middle,
    %axis y line=middle,
    separate axis lines=false,
    %every outer x axis line/.append style={-stealth,red},
    line width=0.5pt,
    ylabel={\large{Boundary size}},
    xmin=-0.0, xmax=1.01,
    ymin=0.0, ymax=1.76,
    xticklabels=\empty,
    ytick={0.353,0.612,1.,1.73}, 
    yticklabels={
    $\sqrt{n}$, % 0.353
    $\sqrt{m}$, % 0.612
    $\sqrt{8n}$, % 1.0
    $\sqrt{8m}$}, % 1.73
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot [scatter, color=red, only marks, mark=none]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=2.5pt}]
 table[row sep=crcr, x index=0, y index=1, x error index=2, y error index=3,]{
0.1 0.546 0 0.067\\ % Arc triomphe
0.2 0.567 0 0.044\\ % Lampan Hack
0.3 0.59 0 0.042\\ % egea
0.4 0.662 0 0.02\\ % red circular box
0.5 0.615 0 0.094\\ % dragon
0.6 0.549 0 0.071\\ % pierre's hand
0.7 0.639 0 0.126\\ % eros
0.8 0.587 0 0.165\\ % iphigenia
0.9 0.573 0 0.121\\ % aphro
0.99 0.554 0 0.132\\ % horse
};

\addplot [scatter, color=red, only marks, mark=none]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=1pt}]
 table[row sep=crcr, x index=0, y index=1, x error index=2, y error index=3,]{
0.1 0.566 0 0.216\\ % Arc triomphe
0.2 0.515 0 0.165\\ % Lampan Hack
0.3 0.6 0 0.161\\ % egea
0.4 0.673 0 0.069\\ % red circular box
0.5 0.642 0 0.292\\ % dragon
0.6 0.659 0 0.334\\ % pierre's hand
0.7 0.582 0 0.33\\ % eros
0.8 0.672 0 0.412\\ % iphigenia
0.9 0.632 0 0.332\\ % aphro
0.99 0.601 0 0.328\\ % horse
};
 
 \node[small dot,pin=270:{Arc triomphe}] at (axis description cs:0.1,0.2) {};
 \node[small dot,pin=90:{Hack}] at (axis description cs:0.2,0.48) {};
 \node[small dot,pin=270:{Egea}] at (axis description cs:0.3,0.2) {};
 \node[small dot,pin=90:{\small{Circular box}}] at (axis description cs:0.4,0.55) {};
 \node[small dot,pin=270:{Dragon}] at (axis description cs:0.5,0.20) {};
 \node[small dot,pin=90:{Pierre's hand}] at (axis description cs:0.6,0.68) {};
 \node[small dot,pin=270:{Eros}] at (axis description cs:0.7,0.14) {};
 \node[small dot,pin=90:{Iphigenia}] at (axis description cs:0.8,0.75) {};
 \node[small dot,pin=270:{Aphrodite}] at (axis description cs:0.89,0.16) {};
 \node[small dot,pin=90:{horse $\;$}] at (axis description cs:0.97,0.64) {};
 %\node[small dot,pin=90:{Isidore}] at (axis description cs:0.8,0.7) {};

%\legend{\large{balanced orientation}, \large{minimal orientation}}

\end{axis}

%---

\hspace{8cm}
\begin{axis}[
    no markers,
    title={\large{Synthetic graphs}},
    %xlabel={\Large{$d_6$}},
    %axis x line=middle,
    %axis y line=middle,
    separate axis lines=false,
    %every outer x axis line/.append style={-stealth,red},
    line width=0.5pt,
    %ylabel={\large{normalized cycle length}},
    xmin=0.0, xmax=1.,
    ymin=0.0, ymax=1.76,
    xticklabels=\empty,
    ytick={0.353,0.612,1.,1.73}, 
    yticklabels={
    $\sqrt{n}$, % 0.353
    $\sqrt{m}$, % 0.612
    $\sqrt{8n}$, % 1.0
    $\sqrt{8m}$}, % 1.73
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot [scatter, color=red, only marks, mark=none]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=2.5pt}]
 table[row sep=crcr, x index=0, y index=1, x error index=2, y error index=3,]{
% 0.1 0.566 0 0.216\\ % stack
% 0.2 0.672 0 0.412\\ % stack
0.3 0.274 0 0.023\\ % disk225k
% 0.4 0.642 0 0.292\\ % disk
0.5 0.591 0 0.01\\ %sphere12k
0.6 0.59 0 0.01\\ % sphere655k
0.7 0.49 0 0.135\\ % dome440k
0.8 0.49 0 0.135\\ % dome1.7M
% 0.9 0.236 0 0.182\\ % clipstand
% 1.9 0.236 0 0.182\\ % clipstand
};

\addplot [scatter, color=red, only marks, mark=none]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=1pt}]
 table[row sep=crcr, x index=0, y index=1, x error index=2, y error index=3,]{
% 0.1 0.566 0 0.216\\ % stack
% 0.2 0.672 0 0.412\\ % stack
0.3 0.289 0 0.051\\ % disk225k
% 0.4 0.642 0 0.292\\ % disk
0.5 0.597 0 0.038\\ % sphere12k
0.6 0.599 0 0.036\\ % sphere655k
0.7 0.561 0 0.34\\ % dome440k
0.8 0.542 0 0.32\\ % dome1.7M
% 0.9 0.236 0 0.182\\ % clipstand
% 1.9 0.236 0 0.182\\ % clipstand
};

 \node[small dot,pin=90:{stack}] at (axis description cs:0.1,0.44) {};
 \node[small dot,pin=270:{stack}] at (axis description cs:0.2,0.3) {};
 \node[small dot,pin=90:{disk225k}] at (axis description cs:0.3,0.26) {};
 \node[small dot,pin=270:{disk}] at (axis description cs:0.4,0.15) {};
 \node[small dot,pin=90:{sphere12k}] at (axis description cs:0.5,0.44) {};
 \node[small dot,pin=270:{sph655k}] at (axis description cs:0.6,0.32) {};
 \node[small dot,pin=90:{dome440k}] at (axis description cs:0.7,0.6) {};
 \node[small dot,pin=270:{dome1.7M}] at (axis description cs:0.8,0.15) {};

\end{axis}

%---

\hspace{8cm}
\begin{axis}[
    no markers,
    title={\large{Delaunay and random planar triangulations}},
    %xlabel={\Large{$d_6$}},
    %axis x line=middle,
    %axis y line=middle,
    separate axis lines=false,
    %every outer x axis line/.append style={-stealth,red},
    line width=0.5pt,
    %ylabel={\large{normalized cycle length}},
    xmin=0.0, xmax=0.65,
    ymin=0.0, ymax=1.76,
    xticklabels=\empty,
    ytick={0.353,0.612,1.,1.73}, 
    yticklabels={
    $\sqrt{n}$, % 0.353
    $\sqrt{m}$, % 0.612
    $\sqrt{8n}$, % 1.0
    $\sqrt{8m}$}, % 1.73
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot [scatter, color=red, only marks, mark=none]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=2.5pt}]
 table[row sep=crcr, x index=0, y index=1, x error index=2, y error index=3,]{
0.1 0.447 0 0.055\\ % Delaunay100k
%0.2 0.601 0 0.253\\ % Delaunay250k
%0.3 0.601 0 0.253\\ % Delaunay500k
0.4 0.155 0 0.039\\ % random100k
0.5 0.185 0 0.054\\ % random1M
%0.6 0.236 0 0.182\\ % random2M
};

\addplot [scatter, color=red, only marks, mark=none]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=1pt}]
 table[row sep=crcr, x index=0, y index=1, x error index=2, y error index=3,]{
0.1 0.601 0 0.253\\ % Delaunay100k
%0.2 0.601 0 0.253\\ % Delaunay250k
%0.3 0.601 0 0.253\\ % Delaunay500k
0.4 0.238 0 0.21\\ % random100k
0.5 0.236 0 0.182\\ % random1M
%0.6 0.236 0 0.182\\ % random2M
};
 
  \node[small dot,pin=90:{De100K}] at (axis description cs:0.15,0.65) {};
  \node[small dot,pin=270:{Del250K}] at (axis description cs:0.32,0.2) {};
  \node[small dot,pin=90:{Del500K}] at (axis description cs:0.44,0.6) {};
  \node[small dot,pin=90:{R100k}] at (axis description cs:0.62,0.34) {};
  \node[small dot,pin=90:{R1M}] at (axis description cs:0.77,0.30) {};
  \node[small dot,pin=90:{R2M}] at (axis description cs:0.92,0.34) {};

%\legend{\large{balanced orientation}, \large{minimal orientation}}

\end{axis}

}

\end{tikzpicture}


==> Stats_defect.tex <==
\begin{tikzpicture}

\pgfplotsset{width=8.8cm,compat=1.3}

\tikzset{
every pin/.style={fill=lightgray!50!white,rectangle,rounded corners=3pt,font=\small},
small dot/.style={fill=black,circle,scale=0.2}
}

\hspace{-1.25cm}
\scalebox{0.70} {
\begin{axis}[
    no markers,
    %title={\large{balance evaluation (tests are repeated with $500$ random seeds)}},
    xlabel={\Large{$d_6$}},
    axis x line=middle,
    ylabel={\Large{\texttt{$\delta_0$} (higher values are better)}},
    %axis y line=middle,
    separate axis lines=false,
    %every outer x axis line/.append style={-stealth,red},
    line width=0.5pt,
    xmin=0.0, xmax=1.01,
    ymin=0.0, ymax=1.0,
    xtick={0.25,0.5,0.75,1.0},
    ytick={0.,0.25,0.5,0.75,1},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot [scatter, color=red, mark=none]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=2.5pt}]
 table[row sep=crcr, x index=0, y index=1, x error index=2, y error index=3,]{
%0.11 0.509 0 0.0\\
0.25 0.417 0 0.002\\
0.32 0.411 0 0.016\\
0.38 0.439 0 0.001\\
0.46 0.487 0 0.003\\
0.5 0.468 0 0.003\\
0.82 0.687 0 0.002\\
0.85 0.719 0 0.002\\
0.95 0.834 0 0.005\\
0.999 0.793 0 0.012\\
};

\addplot [scatter, color=black, mark=none]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=2.5pt}]
 table[row sep=crcr, x index=0, y index=1, x error index=2, y error index=3,]{
%0.11 0.076 0 0.001\\
0.25 0.198 0 0.001\\
0.32 0.116 0 0.001\\
0.38 0.076 0 0.0\\
0.46 0.067 0 0.0\\
0.5 0.046 0 0.0\\
0.82 0.015 0 0.0\\
0.85 0.014 0 0.0\\
0.95 0.002 0 0.0\\
0.999 0. 0. 0.\\
};

\addplot [scatter, color=red, only marks, mark=none]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=1pt}]
 table[row sep=crcr, x index=0, y index=1, x error index=2, y error index=3,]{
%0.11 0.51 0 0.001\\ % random100k
0.25 0.418 0 0.012\\ % egea, k=500
0.32 0.412 0 0.017\\ % david head, k=500
0.38 0.439 0 0.005\\ % iphigenia, k=500
0.46 0.487 0 0.012\\ % horse1, k=500
0.5 0.472 0 0.014\\ % bunny, k=500
0.82 0.687 0 0.008\\ % dragon
0.85 0.718 0 0.009\\ % eros
0.95 0.831 0 0.018\\ % pierre's hand
0.999 0.764 0 0.082\\ % sphere12k, k=500
};
 
\addplot [scatter, color=black, only marks, mark=none]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=1pt}]
 table[row sep=crcr, x index=0, y index=1, x error index=2, y error index=3,]{
%0.11 0.473 0 0.0\\
0.25 0.198 0 0.004\\
0.32 0.116 0 0.005\\
0.38 0.076 0 0.005\\
0.46 0.067 0 0.004\\
0.5 0.046 0 0.005\\
0.82 0.015 0 0.0\\
0.85 0.015 0 0.0\\
0.95 0.002 0 0.0\\
0.999 0. 0. 0.\\
};

\node[small dot,pin=260:{\large{Egea}}] at (axis description cs:0.24,0.38) {};
\node[small dot,pin=100:{\large{David's head}}] at (axis description cs:0.32,0.45) {};
\node[small dot,pin=270:{iphigenia}] at (axis description cs:0.38,0.42) {};
\node[small dot,pin=90:{\large{horse}}] at (axis description cs:0.46,0.52) {};
\node[small dot,pin=310:{\large{bunny}}] at (axis description cs:0.5,0.44) {};
\node[small dot,pin=265:{dragon}] at (axis description cs:0.81,0.66) {};
\node[small dot,pin=95:{\large{Eros}}] at (axis description cs:0.85,0.73) {};
\node[small dot,pin=110:{Pierre's hand}] at (axis description cs:0.94,0.86) {};
\node[small dot,pin=265:{\large{sphere}}] at (axis description cs:0.98,0.64) {};

\legend{\large{our heuristic}, \normalsize{minimal Schnyder wood}}

\end{axis}
}

\end{tikzpicture}


==> Stats_defect_postprocessing.tex <==
\begin{tikzpicture}

\pgfplotsset{width=8.8cm,compat=1.3}

\tikzset{
every pin/.style={fill=lightgray!50!white,rectangle,rounded corners=3pt,font=\small},
small dot/.style={fill=black,circle,scale=0.2}
}

\hspace{-0.5cm}
\scalebox{0.70} {
\begin{axis}[
    %no markers,
    title={\large{Real-world meshes}},
    xlabel={\Large{$d_6$}},
    axis x line=middle,
    ylabel={\Large{\texttt{$\delta_0$} (higher values are better)}},
    %axis y line=middle,
    separate axis lines=false,
    %every outer x axis line/.append style={-stealth,red},
    line width=0.5pt,
    xmin=0.0, xmax=1.01,
    ymin=0.0, ymax=1.64,
    xtick={0.25,0.5,0.75,1.0},
    ytick={0.,0.25,0.5,0.75,1},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
 
 \node[small dot,pin=260:{\large{Egea}}] at (axis description cs:0.238,0.40) {};
 \node[small dot,pin=100:{\large{David's head}}] at (axis description cs:0.32,0.452) {};
 \node[small dot,pin=270:{iphigenia}] at (axis description cs:0.38,0.48) {};
 \node[small dot,pin=90:{\large{horse}}] at (axis description cs:0.458,0.52) {};
 \node[small dot,pin=310:{\large{bunny}}] at (axis description cs:0.5,0.50) {};
 \node[small dot,pin=100:{dragon}] at (axis description cs:0.808,0.56) {};
 \node[small dot,pin=70:{\large{Eros}}] at (axis description cs:0.84,0.56) {};
 \node[small dot,pin=270:{hand}] at (axis description cs:0.94,0.54) {};
% \node[small dot,pin=265:{\large{sphere}}] at (axis description cs:0.98,0.64) {};

\addplot [color=green,mark=diamond*]
coordinates {
(0.25,0.70)(0.32,0.74)(0.38,0.81)(0.46,0.84)(0.5,0.83)(0.82,0.88)(0.85,0.88)(0.95,0.93)
}; 

\addplot [color=red,mark=square*]
coordinates {
(0.25,0.42)(0.32,0.41)(0.38,0.439)(0.46,0.487)(0.5,0.47)(0.82,0.59)(0.85,0.70)(0.95,0.81)
}; 

\addplot [color=black,mark=otimes*]
coordinates {
(0.25,0.19)(0.32,0.11)(0.38,0.07)(0.46,0.06)(0.5,0.046)(0.82,0.015)(0.85,0.015)(0.95,0.002)
}; 

\legend{\large{our heuristic+post-processing}, \large{our heuristic}, \normalsize{minimal Schnyder wood}}

\end{axis}
}

\hspace{6cm}
\scalebox{0.70} {
\begin{axis}[
    %no markers,
    title={\large{Synthetic and random graphs}},
    xlabel={\Large{$d_6$}},
    axis x line=middle,
    %ylabel={\Large{\texttt{$\delta_0$} (higher values are better)}},
    %axis y line=middle,
    separate axis lines=false,
    %every outer x axis line/.append style={-stealth,red},
    line width=0.5pt,
    xmin=0.0, xmax=1.01,
    ymin=0.0, ymax=1.64,
    xtick={0.25,0.5,0.75,1.0},
    ytick={0.,0.25,0.5,0.75,1},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
 
 \node[small dot,pin=90:{\large{random100k}}] at (axis description cs:0.112,0.348) {};
 \node[small dot,pin=350:{\large{Delaunay100k}}] at (axis description cs:0.29,0.42) {};
 \node[small dot,pin=110:{\large{sphere}}] at (axis description cs:0.984,0.56) {};

\addplot [color=green,mark=diamond*]
coordinates {
(0.11,0.57)(0.29,0.74)(0.99,0.91)
}; 

\addplot [color=red,mark=square*]
coordinates {
(0.11,0.51)(0.29,0.40)(0.99,0.82)
}; 

\addplot [color=black,mark=otimes*]
coordinates {
(0.11,0.47)(0.29,0.14)(0.999,0.001)
}; 

\legend{\large{our heuristic+post-processing}, \large{our heuristic}, \normalsize{minimal Schnyder wood}}

\end{axis}
}

\end{tikzpicture}


==> Stats_layout+separators.tex <==
\begin{tikzpicture}

\tikzset{
every pin/.style={fill=lightgray!50!white,rectangle,rounded corners=3pt,font=\small},
small dot/.style={fill=black,circle,scale=0.25}
}

%\hspace{-1.25cm}
\scalebox{0.8} {
\begin{axis}[
    title={\large{layout quality (higher values are better)}},
    xlabel={\Large{$\delta_{avg}$}},
    axis x line=middle,
    ylabel={\Large{$\mathfrak{el}$ (edge length metric)}},
    line width=1.4pt,
    xmin=0.48, xmax=2.28,
    ymin=0.86, ymax=1.02,
    xtick={0.5,1.0,1.5,2.0},
    ytick={0.9,0.95,1.0},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]
 
 \node[small dot,pin=280:{\large{our heuristic}}] at (axis description cs:0.02,0.82) {};
 \node[small dot,pin=20:{\large{our heuristic}}] at (axis description cs:0.24,0.83) {};
 \node[small dot,pin=300:{\large{our heuristic}}] at (axis description cs:0.392,0.768) {};
 
\addplot[
    color=blue,
    mark=star,
    ]
    coordinates {
(0.52,0.992)
(1.4,0.991)(1.633,0.99)(1.7,0.99)(1.771,0.989)(1.81,0.989)(1.852,0.989)(1.871,0.988)
(1.878,0.989)(1.95,0.989)(1.994,0.988)(2.017,0.986)(2.029,0.985)(2.03,0.986)(2.038,0.986)(2.048,0.984)(2.05,0.983)(2.052,0.983)(2.075,0.98)(2.071,0.979)(2.073,0.977)(2.077,0.976)(2.079,0.976)
(2.08,0.982)(2.087,0.975)(2.094,0.971)(2.099,0.973)(2.101,0.967)(2.105,0.969)(2.106,0.967)(2.114,0.964)(2.115,0.965)(2.121,0.961)(2.124,0.961)(2.131,0.958)(2.138,0.956)(2.142,0.956)(2.146,0.951)
(2.143,0.95)(2.147,0.959)(2.15,0.947)(2.154,0.947)(2.165,0.945)(2.167,0.942)(2.176,0.938)(2.181,0.935)(2.185,0.933)(2.186,0.931)(2.194,0.926)(2.199,0.924)(2.207,0.921)(2.212,0.925)(2.219,0.917)(2.224,0.92)
(2.228,0.913)(2.236,0.911)(2.237,0.902)(2.241,0.91)(2.25,0.907)(2.253,0.904)(2.261,0.896)(2.262,0.899)(2.284,0.895)(2.3,0.894)(2.301,0.887)(2.318,0.886)
};

\addplot[color=red, mark=star]
    coordinates {
(0.919, 0.992)
(1.396,0.989)(1.427,0.991)(1.467,0.991)(1.494,0.989)(1.501,0.989)(1.524,0.989)(1.532,0.989)(1.55,0.987)(1.557,0.988)(1.575,0.986)(1.589,0.986)(1.594,0.985)(1.615,0.984)(1.629,0.985)(1.642,0.983)(1.646,0.981)
(1.67,0.981)(1.685,0.981)(1.692,0.978)(1.717,0.98)(1.725,0.976)(1.75,0.974)(1.782,0.973)(1.791,0.973)(1.798,0.97)(1.819,0.969)(1.831,0.969)(1.848,0.968)(1.868,0.963)(1.885,0.962)(1.913,0.96)(1.914,0.96)
(1.937,0.957)(1.962,0.957)(1.966,0.957)(1.988,0.954)(1.999,0.952)(2.022,0.951)(2.024,0.95)(2.049,0.949)(2.063,0.948)(2.071,0.947)(2.082,0.947)(2.098,0.942)(2.114,0.942)(2.136,0.942)(2.15,0.94)
(2.158,0.937)(2.162,0.935)(2.172,0.936)(2.188,0.936)(2.194,0.936)(2.205,0.934)(2.216,0.933)(2.225,0.932)(2.227,0.93)(2.241,0.93)(2.251,0.929)(2.264,0.93)(2.272,0.929)
};


\addplot[color=green, mark=star]
    coordinates {
(1.194,0.985)
(1.259,0.985)(1.287,0.982)(1.295,0.982)(1.313,0.981)(1.338,0.98)(1.367,0.98)(1.39,0.982)(1.416,0.983)(1.446,0.983)(1.471,0.984)(1.494,0.983)(1.528,0.983)(1.553,0.982)(1.57,0.981)(1.601,0.981)(1.625,0.98)(1.651,0.979)(1.68,0.978)(1.704,0.978)(1.719,0.978)(1.738,0.975)(1.763,0.974)(1.789,0.975)(1.805,0.975)(1.826,0.975)(1.851,0.974)(1.87,0.974)(1.876,0.973)(1.894,0.973)(1.906,0.974)(1.918,0.975)(1.931,0.975)(1.94,0.974)(1.95,0.974)(1.958,0.975)(1.969,0.975)(1.977,0.975)(1.983,0.975)(1.99,0.975)(1.993,0.974)(1.999,0.974)(2.001,0.974)(2.005,0.974)(2.01,0.974)(2.012,0.974)(2.013,0.974)(2.017,0.974)(2.018,0.974)(2.02,0.974)(2.022,0.974)(2.022,0.974)(2.023,0.974)(2.024,0.974)(2.024,0.974)(2.024,0.974)(2.025,0.974)(2.026,0.974)(2.026,0.974)(2.027,0.974)(2.027,0.974)
};

\legend{\large{\texttt{sphere12k} ($d_6=0.99$)},\large{\texttt{horse} ($d_6=0.46$)},\large{\texttt{Egea} ($d_6=0.25$)}}
 
\end{axis}
}

%---

\hspace{7cm}
\scalebox{0.80} {
\begin{axis}[
    title={\large{separator quality (lower values are better)}},
    xlabel={\Large{$\delta_{avg}$}},
    axis x line=middle,
    ylabel={\Large{boundary size}},
    line width=1.4pt,
    xmin=0.48, xmax=2.28,
    ymin=0.0, ymax=5.0,
    xtick={0.5,1,1.5,2.,2.5},
    ytick={0.353,0.612,1.,1.73}, 
    yticklabels={
    $\sqrt{n}$, % 0.353
    $\sqrt{m}$, % 0.612
    $\sqrt{8n}$, % 1.0
    $\sqrt{8m}$}, % 1.73
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
 
 \node[small dot,pin=80:{\large{our heuristic}}] at (axis description cs:0.02,0.12) {};
 \node[small dot,pin=0:{\large{our heuristic}}] at (axis description cs:0.244,0.05) {};
 \node[small dot,pin=80:{\large{our heuristic}}] at (axis description cs:0.392,0.14) {};

\addplot[color=blue,mark=star]
    coordinates {
(0.52,0.56)
(1.4,0.605)(1.633,0.642)(1.7,0.667)(1.771,0.708)(1.81,0.714)(1.871,0.735)
(1.878,0.704)(1.95,0.745)(1.994,0.732)(2.017,0.822)(2.029,0.875)(2.03,0.798)(2.038,0.897)(2.048,0.878)(2.05,0.993)(2.052,0.965)(2.071,1.158)(2.073,1.239)(2.075,1.102)(2.077,1.257)(2.079,1.381)(2.08,1.105)
(2.087,1.506)(2.094,1.611)(2.099,1.565)(2.101,1.689)(2.105,1.785)(2.106,1.993)(2.114,1.869)(2.115,2.061)(2.121,2.183)(2.124,2.198)(2.131,2.475)(2.138,2.546)(2.142,2.633)(2.143,2.853)(2.146,2.797)
(2.147,2.276)(2.15,3.043)(2.154,3.133)(2.165,3.195)(2.167,3.36)(2.176,3.589)(2.181,3.701)(2.185,3.863)(2.186,4.145)(2.194,4.142)(2.199,4.397)(2.207,4.698)(2.212,4.375)(2.219,5.049)(2.224,4.844)
(2.228,5.176)(2.236,5.422)(2.237,6.064)(2.241,5.477)(2.25,5.633)(2.253,5.959)(2.261,6.446)(2.262,6.173)(2.284,6.583)(2.3,6.602)(2.301,6.949)(2.318,7.164)
};

\addplot[color=red,mark=star]
    coordinates {
(0.919,0.302)
(1.396,0.337)(1.427,0.34)(1.467,0.355)(1.494,0.38)(1.501,0.37)(1.524,0.407)(1.532,0.452)(1.55,0.477)(1.557,0.497)(1.575,0.512)(1.589,0.567)(1.594,0.577)(1.615,0.62)(1.629,0.647)(1.642,0.707)(1.646,0.725)
(1.67,0.767)(1.685,0.845)(1.692,0.947)(1.717,0.887)(1.725,1.012)(1.75,1.017)(1.782,1.152)(1.791,1.467)(1.798,1.835)(1.819,1.75)(1.831,1.765)(1.848,2.06)(1.868,2.055)(1.885,2.165)(1.913,2.757)(1.914,2.63)
(1.937,2.785)(1.962,2.687)(1.966,2.87)(1.988,2.915)(1.999,2.99)(2.022,3.547)(2.024,3.512)(2.049,3.527)(2.063,3.777)(2.071,3.77)(2.082,3.802)(2.098,3.827)(2.114,4.017)(2.136,4.562)(2.15,4.332)
(2.158,4.332)(2.162,4.332)(2.172,4.332)(2.188,4.332)(2.194,4.332)(2.205,4.332)(2.216,4.332)(2.225,4.332)(2.227,4.332)(2.241,4.332)(2.251,4.332)(2.264,4.332)(2.272,4.332)
};

\addplot[color=green,mark=star]
    coordinates {
(1.194,0.626)
(1.259,0.629)(1.287,0.672)(1.295,0.657)(1.313,0.672)(1.338,0.676)(1.367,0.715)(1.39,0.657)(1.416,0.657)(1.446,0.657)(1.471,0.719)(1.494,0.723)(1.528,0.707)(1.553,0.699)(1.57,0.73)(1.601,0.738)(1.625,0.734)(1.651,0.715)(1.68,0.707)(1.704,0.684)(1.719,0.769)(1.738,0.867)(1.763,0.867)(1.789,0.793)(1.805,0.902)(1.826,0.937)(1.851,0.886)(1.87,0.979)(1.876,0.983)(1.894,1.096)(1.906,1.096)(1.918,1.1)(1.931,1.1)(1.94,1.096)(1.95,1.092)(1.958,0.987)(1.969,0.991)(1.977,0.995)(1.983,0.991)(1.99,0.995)(1.993,0.995)(1.999,1.139)(2.001,1.139)(2.005,1.139)(2.01,1.139)(2.012,1.139)(2.013,1.139)(2.017,1.139)(2.018,1.139)(2.02,1.139)(2.022,1.139)(2.022,1.139)(2.024,1.139)(2.024,1.139)(2.024,1.139)(2.023,1.139)(2.025,1.139)(2.026,1.139)(2.026,1.139)(2.027,1.139)(2.027,1.139)
};

%\legend{\large{\texttt{sphere12k}},\large{\texttt{horse}},\large{\texttt{Egea}}}
 
\end{axis}
}

\end{tikzpicture}


==> Stats_layoutSeparator_postprocessing.tex <==
\begin{tikzpicture}

\pgfplotsset{width=8.8cm,compat=1.3}

\tikzset{
every pin/.style={fill=lightgray!50!white,rectangle,rounded corners=3pt,font=\small},
small dot/.style={fill=black,circle,scale=0.2}
}

\hspace{-0.5cm}
\scalebox{0.65} {
\begin{axis}[
%     no markers,
     title={\Large{Separator quality (lower values are better)}},
%     %xlabel={\Large{$d_6$}},
%     %axis x line=middle,
%     %axis y line=middle,
%     separate axis lines=false,
%     %every outer x axis line/.append style={-stealth,red},
%     line width=0.5pt,
     ylabel={\Large{Boundary size}},
%     xmin=-0.0, xmax=1.01,
%     ymin=0.0, ymax=1.0,
%     xticklabels=\empty,
     xtick=\empty,
     ytick={0.353,0.612,1.,1.73}, 
     yticklabels={
     \Large{$\sqrt{n}$}, % 0.353
     \Large{$\sqrt{m}$}, % 0.612
     \Large{$\sqrt{8n}$}, % 1.0
     \Large{$\sqrt{8m}$}}, % 1.73
%     legend pos=north west,
%     ymajorgrids=true,
%     grid style=dashed,
       %major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=6pt,
        ymajorgrids = true,
        symbolic x coords={Arc triomphe,Hack,Egea,Circular box,dragon,hand,Eros,Iphigenia,Aphrodite,horse},
        xtick = data,
        x tick label style={rotate=45,anchor=east},
        scaled y ticks = false,
        enlarge x limits=0.05,
        ymin=0,
        legend cell align=left,
        legend style={
                at={(1,1.05)},
                anchor=south east,
                column sep=1ex
        }
]

 \addplot[style={green,fill=green,mark=none}]
  coordinates {
  (Arc triomphe,0.464)(Hack,0.352)(Egea,0.594)(Circular box,0.666)(dragon,0.684)(hand,0.551)(Eros,0.708)(Iphigenia,0.469)(Aphrodite,0.418)(horse,0.327)
  };
70
 \addplot[style={red,fill=red,mark=none}]
  coordinates {
  (Arc triomphe,0.483)(Hack,0.352)(Egea,0.62)(Circular box,0.668)(dragon,0.698)(hand,0.580)(Eros,0.764)(Iphigenia,0.477)(Aphrodite,0.498)(horse,0.38)
  };

%\legend{\large{our heuristic+post-processing}, \large{our heuristic}}

\end{axis}
}
%---

\hspace{7cm}
\scalebox{0.65} {
\begin{axis}[
%     no markers,
     title={\Large{Layout quality (higher values are better)}},
%     %xlabel={\Large{$d_6$}},
%     %axis x line=middle,
%     %axis y line=middle,
%     separate axis lines=false,
%     %every outer x axis line/.append style={-stealth,red},
%     line width=0.5pt,
     ylabel={\Large{edge length metric}},
%     xmin=-0.0, xmax=1.01,
     ymin=0.79, ymax=1.14,
%     xticklabels=\empty,
     xtick=\empty,
     ytick={0.8,0.85,0.9,0.95,1.}, 
%     legend pos=north west,
%     ymajorgrids=true,
%     grid style=dashed,
       %major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=4pt,
        ymajorgrids = true,
        symbolic x coords={Arc triomphe,Hack,Egea,Circular box,dragon,hand,Eros,Iphigenia,Aphrodite,horse},
        xtick = data,
        x tick label style={rotate=45,anchor=east},
        scaled y ticks = false,
        enlarge x limits=0.05,
        %legend cell align=left,
        %legend style={
        %        at={(1,1.05)},
        %        anchor=south east,
        %        column sep=1ex
        %}
]

 \addplot[style={green,fill=green,mark=none}]
  coordinates {
  (Arc triomphe,0.996)(Hack,0.998)(Egea,0.985)(Circular box,0.9983)(dragon,0.9980)(hand,0.9984)(Eros,0.997)(Iphigenia,0.994)(Aphrodite,0.994)(horse,0.991)
  };

 \addplot[style={red,fill=red,mark=none}]
  coordinates {
  (Arc triomphe,0.996)(Hack,0.998)(Egea,0.985)(Circular box,0.9983)(dragon,0.9981)(hand,0.9985)(Eros,0.998)(Iphigenia,0.994)(Aphrodite,0.993)(horse,0.991)
  };

 \addplot[style={black,fill=black,mark=none}]
  coordinates {
  (Arc triomphe,0.839)(Hack,0.836)(Egea,0.845)(Circular box,0.837)(dragon,0.835)(hand,0.839)(Eros,0.867)(Iphigenia,0.841)(Aphrodite,0.846)(horse,0.861)
  };

\legend{\large{our heuristic+post-processing}, \large{our heuristic}, \large{minimal Schnyder wood}}

\end{axis}
}

\end{tikzpicture}


==> Stats_partitionSize.tex <==
\begin{tikzpicture}

\tikzset{
every pin/.style={fill=lightgray!50!white,rectangle,rounded corners=3pt,font=\small},
small dot/.style={fill=black,circle,scale=0.25}
}

\hspace{-1.25cm}
\scalebox{0.70} {

\begin{axis}[
    no markers,
    %title={\large{Real-world 3D meshes}},
    %xlabel={\Large{$d_6$}},
    %axis x line=middle,
    %axis y line=middle,
    separate axis lines=false,
    %every outer x axis line/.append style={-stealth,red},
    line width=0.5pt,
    ylabel={\large{Separator balance}},
    xmin=-0.0, xmax=1.01,
    ymin=0.0, ymax=0.51,
    xticklabels=\empty,
    ytick={0.333,0.5}, 
    yticklabels={$\frac{1}{3}n$,$\frac{1}{2}n$},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot [scatter, color=red, only marks, mark=none]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=2.5pt}]
 table[row sep=crcr, x index=0, y index=1, x error index=2, y error index=3,]{
0.1 0.38 0 0.039\\ % Arc triomphe
0.2 0.334 0 0.002\\ % Lampan Hack
0.3 0.389 0 0.043\\ % egea
0.4 0.402 0 0.045\\ % red circular box
0.5 0.393 0 0.043\\ % dragon
0.6 0.388 0 0.042\\ % pierre's hand
0.7 0.362 0 0.028\\ % eros
0.8 0.37 0 0.033\\ % iphigenia
0.9 0.377 0 0.041\\ % aphro
0.99 0.377 0 0.041\\ % horse
};

\addplot [scatter, color=red, only marks, mark=none]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=1pt}]
 table[row sep=crcr, x index=0, y index=1, x error index=2, y error index=3,]{
0.1 0.414 0 0.081\\ % Arc triomphe
 0.2 0.394 0 0.061\\ % Lampan Hack
0.3 0.411 0 0.077\\ % egea
0.4 0.415 0 0.081\\ % red circular box
0.5 0.415 0 0.082\\ % dragon
0.6 0.416 0 0.082\\ % pierre's hand
0.7 0.413 0 0.08\\ % eros
0.8 0.413 0 0.079\\ % iphigenia
0.9 0.415 0 0.081\\ % aphro
0.99 0.414 0 0.081\\ % horse
};
 
 \node[small dot,pin=270:{Arc triomphe}] at (axis description cs:0.1,0.56) {};
 \node[small dot,pin=270:{Hack}] at (axis description cs:0.2,0.64) {};
 \node[small dot,pin=270:{Egea}] at (axis description cs:0.3,0.64) {};
 \node[small dot,pin=270:{Dragon}] at (axis description cs:0.5,0.64) {};
 \node[small dot,pin=270:{\small{Circular box}}] at (axis description cs:0.4,0.56) {};
 \node[small dot,pin=270:{Hand}] at (axis description cs:0.6,0.56) {};
 \node[small dot,pin=270:{Eros}] at (axis description cs:0.7,0.64) {};
 \node[small dot,pin=270:{Iphigenia}] at (axis description cs:0.8,0.56) {};
 \node[small dot,pin=270:{Aphrodite}] at (axis description cs:0.89,0.64) {};
 \node[small dot,pin=270:{horse $\;$}] at (axis description cs:0.97,0.56) {};

%\legend{\large{balanced orientation}, \large{minimal orientation}}

\end{axis}

%---

\hspace{8cm}
\begin{axis}[
    no markers,
    %title={\large{Real-world 3D meshes}},
    %xlabel={\Large{$d_6$}},
    %axis x line=middle,
    %axis y line=middle,
    separate axis lines=false,
    %every outer x axis line/.append style={-stealth,red},
    line width=0.5pt,
    %ylabel={\large{normalized partition size}},
    xmin=-0.0, xmax=1.01,
    ymin=0.0, ymax=0.51,
    xticklabels=\empty,
    ytick={0.333,0.5}, 
    yticklabels={$\frac{1}{3}n$,$\frac{1}{2}n$},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot [scatter, color=red, only marks, mark=none]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=2.5pt}]
 table[row sep=crcr, x index=0, y index=1, x error index=2, y error index=3,]{
% 0.1 0.566 0 0.216\\ % stack
% 0.2 0.672 0 0.412\\ % stack
0.3 0.344 0 0.007\\ % disk225k \
% 0.4 0.642 0 0.292\\ % disk
%0.5 0.374 0 0.039\\ %sphere12k \
0.6 0.347 0 0.014\\ % sphere655k
0.7 0.346 0 0.012\\ % dome440k
0.8 0.352 0 0.018\\ % dome1.7M
% 0.9 0.236 0 0.182\\ % clipstand
% 1.9 0.236 0 0.182\\ % clipstand
};

\addplot [scatter, color=red, only marks, mark=none]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=1pt}]
 table[row sep=crcr, x index=0, y index=1, x error index=2, y error index=3,]{
% 0.1 0.566 0 0.216\\ % stack
% 0.2 0.672 0 0.412\\ % stack
0.3 0.416 0 0.082\\ % disk225k
% 0.4 0.642 0 0.292\\ % disk
%0.5 0.412 0 0.079\\ % sphere12k
0.6 0.414 0 0.081\\ % sphere655k
0.7 0.413 0 0.079\\ % dome440k
0.8 0.415 0 0.082\\ % dome1.7M
% 0.9 0.236 0 0.182\\ % clipstand
% 1.9 0.236 0 0.182\\ % clipstand
};
 
 \node[small dot,pin=90:{stack}] at (axis description cs:0.1,0.44) {};
 \node[small dot,pin=270:{stack}] at (axis description cs:0.2,0.3) {};
 \node[small dot,pin=270:{disk225k}] at (axis description cs:0.3,0.56) {};
 \node[small dot,pin=270:{disk}] at (axis description cs:0.4,0.15) {};
 \node[small dot,pin=270:{sphere12k}] at (axis description cs:0.5,0.64) {};
 \node[small dot,pin=270:{sph655k}] at (axis description cs:0.6,0.54) {};
 \node[small dot,pin=270:{dome440k}] at (axis description cs:0.7,0.62) {};
 \node[small dot,pin=270:{dome1.7M}] at (axis description cs:0.8,0.54) {};

%\legend{\large{balanced orientation}, \large{minimal orientation}}

\end{axis}

%---

\hspace{8cm}
\begin{axis}[
    no markers,
    %title={\large{Real-world 3D meshes}},
    %xlabel={\Large{$d_6$}},
    %axis x line=middle,
    %axis y line=middle,
    separate axis lines=false,
    %every outer x axis line/.append style={-stealth,red},
    line width=0.5pt,
    %ylabel={\large{normalized partition size}},
    xmin=-0.0, xmax=0.7,
    ymin=0.0, ymax=0.51,
    xticklabels=\empty,
    ytick={0.333,0.5}, 
    yticklabels={$\Large{\frac{1}{3}n}$,$\Large{\frac{1}{2}n}$},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot [scatter, color=red, only marks, mark=none]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=2.5pt}]
 table[row sep=crcr, x index=0, y index=1, x error index=2, y error index=3,]{
0.1 0.361 0 0.024\\ % Delaunay100k
%0.2 0.601 0 0.253\\ % Delaunay250k
%0.3 0.601 0 0.253\\ % Delaunay500k
0.4 0.411 0 0.038\\ % random100k
0.5 0.391 0 0.042\\ % random1M
%0.6 0.236 0 0.182\\ % random2M
};

\addplot [scatter, color=red, only marks, mark=none]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=1pt}]
 table[row sep=crcr, x index=0, y index=1, x error index=2, y error index=3,]{
0.1 0.414 0 0.081\\ % Delaunay100k
%0.2 0.601 0 0.253\\ % Delaunay250k
%0.3 0.601 0 0.253\\ % Delaunay500k
0.4 0.416 0 0.082\\ % random100k
0.5 0.416 0 0.083\\ % random1M
%0.6 0.236 0 0.182\\ % random2M
};
 
  \node[small dot,pin=270:{De100K}] at (axis description cs:0.15,0.62) {};
  \node[small dot,pin=270:{Del250K}] at (axis description cs:0.32,0.2) {};
  \node[small dot,pin=90:{Del500K}] at (axis description cs:0.44,0.6) {};
  \node[small dot,pin=270:{R100k}] at (axis description cs:0.58,0.56) {};
  \node[small dot,pin=270:{R1M}] at (axis description cs:0.72,0.62) {};
  \node[small dot,pin=90:{R2M}] at (axis description cs:0.92,0.34) {};

%\legend{\large{balanced orientation}, \large{minimal orientation}}

\end{axis}

}

\end{tikzpicture}


==> Stats_separatorQuality.tex <==
\begin{tikzpicture}

\tikzset{
every pin/.style={fill=lightgray!50!white,rectangle,rounded corners=3pt,font=\small},
small dot/.style={fill=black,circle,scale=0.25}
}

\hspace{-1.25cm}
\scalebox{0.70} {

\begin{axis}[
    no markers,
    title={\Large{Real-world graphs}},
    %xlabel={\Large{$d_6$}},
    %axis x line=middle,
    %axis y line=middle,
    separate axis lines=false,
    %every outer x axis line/.append style={-stealth,red},
    line width=0.5pt,
    ylabel={\Large{Boundary size}},
    xmin=-0.0, xmax=1.01,
    ymin=0.0, ymax=2.0,
    xticklabels=\empty,
    xtick=\empty,
    ytick={0.353,0.612,1.,1.73}, 
    yticklabels={
    \Large{$\sqrt{n}$}, % 0.353
    \Large{$\sqrt{m}$}, % 0.612
    \Large{$\sqrt{8n}$}, % 1.0
    \Large{$\sqrt{8m}$}}, % 1.73
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot [scatter, color=red, only marks, mark=none]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=2.5pt}]
 table[row sep=crcr, x index=0, y index=1, x error index=2, y error index=3,]{
0.1 0.546 0 0.067\\ % Arc triomphe
0.2 0.567 0 0.044\\ % Lampan Hack
0.3 0.59 0 0.042\\ % egea
0.4 0.662 0 0.02\\ % red circular box
0.5 0.615 0 0.094\\ % dragon
0.6 0.549 0 0.071\\ % pierre's hand
0.7 0.639 0 0.126\\ % eros
0.8 0.587 0 0.165\\ % iphigenia
0.9 0.573 0 0.121\\ % aphro
0.99 0.554 0 0.132\\ % horse
};

\addplot [scatter, color=red, only marks, mark=none]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=1pt}]
 table[row sep=crcr, x index=0, y index=1, x error index=2, y error index=3,]{
0.1 0.566 0 0.216\\ % Arc triomphe
0.2 0.515 0 0.165\\ % Lampan Hack
0.3 0.6 0 0.161\\ % egea
0.4 0.673 0 0.069\\ % red circular box
0.5 0.642 0 0.292\\ % dragon
0.6 0.659 0 0.334\\ % pierre's hand
0.7 0.582 0 0.33\\ % eros
0.8 0.672 0 0.412\\ % iphigenia
0.9 0.632 0 0.332\\ % aphro
0.99 0.601 0 0.328\\ % horse
};
 
 \node[small dot,pin=270:{Arc triomphe}] at (axis description cs:0.1,0.2) {};
 \node[small dot,pin=90:{Hack}] at (axis description cs:0.2,0.48) {};
 \node[small dot,pin=270:{Egea}] at (axis description cs:0.3,0.2) {};
 \node[small dot,pin=90:{\small{Circular box}}] at (axis description cs:0.4,0.55) {};
 \node[small dot,pin=270:{Dragon}] at (axis description cs:0.5,0.20) {};
 \node[small dot,pin=90:{Pierre's hand}] at (axis description cs:0.6,0.68) {};
 \node[small dot,pin=270:{Eros}] at (axis description cs:0.7,0.14) {};
 \node[small dot,pin=90:{Iphigenia}] at (axis description cs:0.8,0.75) {};
 \node[small dot,pin=270:{Aphrodite}] at (axis description cs:0.89,0.16) {};
 \node[small dot,pin=90:{horse $\;$}] at (axis description cs:0.97,0.64) {};
 %\node[small dot,pin=90:{Isidore}] at (axis description cs:0.8,0.7) {};

%\legend{\large{balanced orientation}, \large{minimal orientation}}

\end{axis}

%---

\hspace{7cm}
\begin{axis}[
    no markers,
    title={\large{Synthetic and random graphs ($n\approx 12k$)}},
    %xlabel={\Large{$d_6$}},
    %axis x line=middle,
    %axis y line=middle,
    separate axis lines=false,
    %every outer x axis line/.append style={-stealth,red},
    line width=0.5pt,
    %ylabel={\large{normalized cycle length}},
    xmin=0.0, xmax=0.9,
    ymin=0.0, ymax=2.0,
    xticklabels=\empty,
    yticklabels=\empty,
    xtick=\empty,
    %xlabels=\empty,
    ytick={0.353,0.612,1.,1.73}, 
    %yticklabels={
    %$\sqrt{n}$, % 0.353
    %$\sqrt{m}$, % 0.612
    %$\sqrt{8n}$, % 1.0
    %$\sqrt{8m}$}, % 1.73
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot [scatter, color=red, only marks, mark=none]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=2.5pt}]
 table[row sep=crcr, x index=0, y index=1, x error index=2, y error index=3,]{
0.1 0.026 0 0.001\\ % stack
0.2 0.274 0 0.023\\ % disk
0.3 0.19 0 0.063\\ % random
0.4 0.478 0 0.09\\ % Delaunay
0.5 0.591 0 0.01\\ %sphere12k
0.6 0.535 0 0.077\\ % globe
0.7 0.486 0 0.348\\ % cylinder
0.8 0.638 0 0.555\\ % thin cylinder
};

\addplot [scatter, color=red, only marks, mark=none]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=1pt}]
 table[row sep=crcr, x index=0, y index=1, x error index=2, y error index=3,]{
0.1 0.026 0 0.008\\ % stack
0.2 0.289 0 0.051\\ % disk225k
0.3 0.252 0 0.203\\ % random
0.4 0.609 0 0.27\\ % Delaunay
0.5 0.597 0 0.038\\ % sphere12k
0.6 0.55 0 0.195\\ % globe
0.7 0.696 0 0.615\\ % cylinder
0.8 0.99 0 0.94\\ % thin cylinder
};

 \node[small dot,pin=90:{\large{stack}}] at (axis description cs:0.1,0.08) {};
 \node[small dot,pin=110:{\large{disk}}] at (axis description cs:0.22,0.22) {};
 \node[small dot,pin=100:{\large{random}}] at (axis description cs:0.34,0.32) {};
 \node[small dot,pin=90:{\large{Delaunay}}] at (axis description cs:0.44,0.52) {};
 \node[small dot,pin=270:{\large{sphere}}] at (axis description cs:0.56,0.24) {};
 \node[small dot,pin=90:{\large{globe}}] at (axis description cs:0.66,0.44) {};
 \node[small dot,pin=110:{\large{cylinder}}] at (axis description cs:0.78,0.68) {};
 \node[small dot,pin=180:{\large{thin cylinder}}] at (axis description cs:0.88,0.94) {};

\end{axis}

%---

\hspace{9cm}
\begin{axis}[
    no markers,
    title={\Large{Real-world graphs}},
    %xlabel={\Large{$d_6$}},
    %axis x line=middle,
    %axis y line=middle,
    separate axis lines=false,
    %every outer x axis line/.append style={-stealth,red},
    line width=0.5pt,
    ylabel={\Large{Separator balance}},
    xmin=0.05, xmax=1.05,
    ymin=0.0, ymax=0.51,
    xticklabels=\empty,
    ytick={0.333,0.5}, 
    yticklabels={\Large{$\frac{1}{3}n$},\Large{$\frac{1}{2}n$}},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot [scatter, color=red, only marks, mark=none]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=2.5pt}]
 table[row sep=crcr, x index=0, y index=1, x error index=2, y error index=3,]{
0.1 0.38 0 0.039\\ % Arc triomphe
0.2 0.334 0 0.002\\ % Lampan Hack
0.3 0.389 0 0.043\\ % egea
0.4 0.402 0 0.045\\ % red circular box
0.5 0.393 0 0.043\\ % dragon
0.6 0.388 0 0.042\\ % pierre's hand
0.7 0.362 0 0.028\\ % eros
0.8 0.37 0 0.033\\ % iphigenia
0.9 0.377 0 0.041\\ % aphro
0.99 0.377 0 0.041\\ % horse
};

\addplot [scatter, color=red, only marks, mark=none]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=1pt}]
 table[row sep=crcr, x index=0, y index=1, x error index=2, y error index=3,]{
0.1 0.414 0 0.081\\ % Arc triomphe
 0.2 0.394 0 0.061\\ % Lampan Hack
0.3 0.411 0 0.077\\ % egea
0.4 0.415 0 0.081\\ % red circular box
0.5 0.415 0 0.082\\ % dragon
0.6 0.416 0 0.082\\ % pierre's hand
0.7 0.413 0 0.08\\ % eros
0.8 0.413 0 0.079\\ % iphigenia
0.9 0.415 0 0.081\\ % aphro
0.99 0.414 0 0.081\\ % horse
};
 
 \node[draw, rotate=-90,fill=lightgray!50!white,rectangle,rounded corners=3pt,font=\normalsize] at (axis description cs:0.06,0.40) {\rotatebox{180}{Arc triomphe}};
 \node[draw, rotate=-90,fill=lightgray!50!white,rectangle,rounded corners=3pt,font=\normalsize] at (axis description cs:0.16,0.40) {\rotatebox{180}{Lampan Hack}};
 \node[draw, rotate=-90,fill=lightgray!50!white,rectangle,rounded corners=3pt,font=\normalsize] at (axis description cs:0.26,0.40) {\rotatebox{180}{Egea}};
 \node[draw, rotate=-90,fill=lightgray!50!white,rectangle,rounded corners=3pt,font=\normalsize] at (axis description cs:0.36,0.40) {\rotatebox{180}{Red circular box}};
 \node[draw, rotate=-90,fill=lightgray!50!white,rectangle,rounded corners=3pt,font=\normalsize] at (axis description cs:0.46,0.40) {\rotatebox{180}{Dragon}};
 \node[draw, rotate=-90,fill=lightgray!50!white,rectangle,rounded corners=3pt,font=\normalsize] at (axis description cs:0.56,0.40) {\rotatebox{180}{Pierre's hand}};
 \node[draw, rotate=-90,fill=lightgray!50!white,rectangle,rounded corners=3pt,font=\normalsize] at (axis description cs:0.66,0.44) {\rotatebox{180}{Eros}};
 \node[draw, rotate=-90,fill=lightgray!50!white,rectangle,rounded corners=3pt,font=\normalsize] at (axis description cs:0.76,0.4) {\rotatebox{180}{Iphigenia}};
 \node[draw, rotate=-90,fill=lightgray!50!white,rectangle,rounded corners=3pt,font=\normalsize] at (axis description cs:0.86,0.4) {\rotatebox{180}{Aphrodite}};
 \node[draw, rotate=-90,fill=lightgray!50!white,rectangle,rounded corners=3pt,font=\normalsize] at (axis description cs:0.96,0.42) {\rotatebox{180}{horse}};

%\legend{\large{balanced orientation}, \large{minimal orientation}}

\end{axis}

%---

\hspace{7cm}
\begin{axis}[
    no markers,
    title={\large{Synthetic and random graphs ($n\approx 12k$)}},
    %xlabel={\Large{$d_6$}},
    %axis x line=middle,
    %axis y line=middle,
    separate axis lines=false,
    %every outer x axis line/.append style={-stealth,red},
    line width=0.5pt,
    %ylabel={\large{normalized partition size}},
    xmin=-0.0, xmax=0.9,
    ymin=0.0, ymax=0.51,
    xticklabels=\empty,
    yticklabels=\empty,
    ytick={0.333,0.5}, 
    %yticklabels={$\frac{1}{3}n$,$\frac{1}{2}n$},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot [scatter, color=red, only marks, mark=none]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=2.5pt}]
 table[row sep=crcr, x index=0, y index=1, x error index=2, y error index=3,]{
0.1 0.429 0 0.053\\ % stack
0.2 0.34 0 0.003\\ % disk \
0.3 0.374 0 0.035\\ % random
0.4 0.367 0 0.028\\ % Delaunay \
0.5 0.374 0 0.039\\ % sphere
0.6 0.36 0 0.026\\ % globe
0.7 0.357 0 0.023\\ % cylinder
0.8 0.342 0 0.009\\ % clipstand
};

\addplot [scatter, color=red, only marks, mark=none]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=1pt}]
 table[row sep=crcr, x index=0, y index=1, x error index=2, y error index=3,]{
0.1 0.416 0 0.082\\ % stack
0.2 0.407 0 0.073\\ % disk
0.3 0.415 0 0.082\\ % random
0.4 0.413 0 0.08\\ % Delaunay
0.5 0.412 0 0.079\\ % sphere
0.6 0.409 0 0.076\\ % globe
0.7 0.415 0 0.082\\ % cylinder
0.8 0.415 0 0.081\\ % thin cylinder
};
 
 \node[draw, rotate=-90,fill=lightgray!50!white,rectangle,rounded corners=3pt,font=\large] at (axis description cs:0.1,0.40) {\rotatebox{180}{stack}};
 \node[draw, rotate=-90,fill=lightgray!50!white,rectangle,rounded corners=3pt,font=\large] at (axis description cs:0.22,0.40) {\rotatebox{180}{disk}};
 \node[draw, rotate=-90,fill=lightgray!50!white,rectangle,rounded corners=3pt,font=\large] at (axis description cs:0.32,0.40) {\rotatebox{180}{random}};
 \node[draw, rotate=-90,fill=lightgray!50!white,rectangle,rounded corners=3pt,font=\large] at (axis description cs:0.46,0.40) {\rotatebox{180}{Delaunay}};
 \node[draw, rotate=-90,fill=lightgray!50!white,rectangle,rounded corners=3pt,font=\large] at (axis description cs:0.58,0.40) {\rotatebox{180}{sphere}};
 \node[draw, rotate=-90,fill=lightgray!50!white,rectangle,rounded corners=3pt,font=\large] at (axis description cs:0.68,0.40) {\rotatebox{180}{globe}};
 \node[draw, rotate=-90,fill=lightgray!50!white,rectangle,rounded corners=3pt,font=\large] at (axis description cs:0.78,0.44) {\rotatebox{180}{cylinder}};
 \node[draw, rotate=-90,fill=lightgray!50!white,rectangle,rounded corners=3pt,font=\large] at (axis description cs:0.90,0.38) {\rotatebox{180}{thin cylinder}};

%\legend{\large{balanced orientation}, \large{minimal orientation}}

\end{axis}

}

\end{tikzpicture}


==> Stats_timings.tex <==
%\pgfplotsset{width=7cm,compat=1.3}

\begin{tikzpicture}

\tikzset{
every pin/.style={fill=lightgray!50!white,rectangle,rounded corners=3pt,font=\small},
small dot/.style={fill=black,circle,scale=0.25}
}

\begin{axis}[
    stack plots=y,
    area style,
    %enlarge x limits=false,
    title={\large{Average timings (real-world graphs)}},
    xlabel={\large{$n$}},
    ylabel={\Large{seconds}},
    axis x line=middle,
    xmin=0.0, xmax=1.105,
    ymin=0.0, ymax=1.51,
    xtick={0.100000,0.500000,1.000000,1.100000,1.700000},
    %scaled ticks=base 10:6
    ytick={0.5,1.0,1.5,2.0,2.5},
    legend pos=north west,
    ymajorgrids=true,
]

\addplot [fill=blue!40!white,mark=otimes]
coordinates {
(0.049922,0.0142) % iphigenia 
(0.174066,0.0465) % Arc triomphe 
(0.309506,0.0652) % Ikea Lampan Hack 14_bram 
(0.476596,0.1004) % eros % metis .0748 
(0.655980,0.144) % dragon 
(0.701322,0.1751) % red circular box 
(0.773465,0.1531) % pierre's hand 
(1.104470,0.2569) % Isidore 
}
\closedcycle;

\addplot [fill=red!40!white]
coordinates {
(0.049922,0.0278)
(0.174066,0.0802)
(0.309506,0.1153)
(0.476596,0.1425) % eros
(0.655980,0.2054)
(0.701322,0.237)
(0.773465,0.2273)
(1.104470,0.3201) % Isidore
}
\closedcycle;

\addplot [fill=green!40!white,mark=otimes] 
    coordinates{
(0.049922,0.001)
(0.174066,0.005)
(0.309506,0.005)
(0.476596,0.005)
(0.655980,0.007)
(0.701322,0.008)
(0.773465,0.01)
(1.104470,0.013)
}
\closedcycle;

%  \node[small dot,pin=90:{Arc triomphe}] at (axis description cs:0.12,0.12) {};
 \node[small dot,pin=90:{\large{Arc triomphe}}] at (axis description cs:0.16,0.14) {};
%  \node[small dot,pin=100:{Hack}] at (axis description cs:0.26,0.14) {};
 \node[small dot,pin=90:{\large{Eros}}] at (axis description cs:0.42,0.19) {};
 \node[small dot,pin=100:{\normalsize{dragon}}] at (axis description cs:0.58,0.28) {};
 \node[small dot,pin=90:{\normalsize{Pierre's hand}}] at (axis description cs:0.7,0.34) {};
% \node[small dot,pin=100:{\small{cylinder845k}}] at (axis description cs:0.5,0.42) {};
% \node[small dot,pin=90:{\small{disk 901k}}] at (axis description cs:0.50,0.42) {};
 \node[small dot,pin=120:{\large{Isidore}}] at (axis description cs:0.98,0.48) {};
% \node[small dot,pin=140:{dome 1.76M}] at (axis description cs:0.99,0.76) {};

 \legend{\large{step 1: balanced orientation},\large{step 2: Schnyder drawing},\large{step 3: shortest separator}}
 
\end{axis}

%---

\hspace{7.6cm}
\begin{axis}[
    stack plots=y,
    area style,
    %enlarge x limits=false,
    title={\large{Average timings (random triangulations)}},
    xlabel={\large{$n$}},
    %ylabel={seconds},
    axis x line=middle,
    xmin=0.0, xmax=2.000001,
    ymin=0.0, ymax=1.51,
    xtick={0.100000,0.500000,1.000000,1.500000,2.000000},
    %scaled ticks=base 10:6
    ytick={0.5,1.0,1.5,2.0,2.5},
    legend pos=south west,
    ymajorgrids=true,
]

\addplot [fill=blue!40!white,mark=otimes]
coordinates {
(0.100000,0.0266) % random 100k  // total median running time: 1.75M vertices/sec
(1.000000,0.3268) % random 1M  // total median running time: 1.61M vertices/sec
(2.000000,0.6988) % random 2M  // total median running time: 1.55M vertices/sec
}
\closedcycle;

\addplot [fill=red!40!white]
coordinates {
(0.100000,0.0306) % random 100k
(1.000000,0.3009) % random 1M
(2.000000,0.5956) % random 2M
}
\closedcycle;

\addplot [fill=green!40!white,mark=otimes,mark=otimes] 
    coordinates{
(0.100000,0.0012) % random 100k
(1.000000,0.012) % random 1M
(2.000000,0.023) % random 2M
}
\closedcycle;

 \node[small dot,pin=80:{\large{R100k}}] at (axis description cs:0.05,0.08) {};
 \node[small dot,pin=100:{\Large{Random 1M}}] at (axis description cs:0.48,0.46) {};
 \node[small dot,pin=180:{\Large{Random 2M}}] at (axis description cs:0.98,0.88) {};

\end{axis}

%---

\hspace{7.6cm}
\begin{axis}[
    no markers,
    %stack plots=y,
    %area style,
    %enlarge x limits=false,
    title={\Large{total timing cost (steps 1+2+3)}},
    xlabel={\large{$n$}},
    %ylabel={seconds},
    axis x line=middle,
    xmin=0.0, xmax=2.02,
    ymin=0.0, ymax=1.51,
    xtick={0.100000,0.25,0.500000,0.75,1.000000,1.500000,2.000000},
    %scaled ticks=base 10:6
    ytick={0.5,1.0,1.5,2.0,2.5},
    legend pos=south west,
    ymajorgrids=true,
]

\addplot [scatter, color=red, mark=none]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=2.5pt}]
 table[row sep=crcr, x index=0, y index=1, x error index=2, y error index=3,]{
%0.05 0.023 0 0.001\\ % globe50k
0.1 0.045 0 0.001\\ % globe100k
0.25 0.128 0 0.002\\ % globe250k
0.5 0.261 0 0.005\\ % globe500k  // total runtime: min/max 1.78-2.08
0.75 0.427 0 0.01\\ % globe750k  // total runtime: min/max 1.44-1,87
1.0 0.565 0 0.013\\ % globe1M  // total runtime: min/max 1.61-1,92
1.5 0.952 0 0.017\\ % globe1.5M  // total runtime: median 1.59M sec/vertex, min/max 1.43-1,68
2.0 1.255 0 0.024\\ % globe2M  // total runtime: median 1.61M sec/vertex
};

\addplot [scatter, color=red, only marks, mark=none]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=1pt}]
 table[row sep=crcr, x index=0, y index=1, x error index=2, y error index=3,]{
%0.05 0.024 0 0.005\\ % globe50k
0.1 0.059 0 0.018\\ % globe100k
0.25 0.154 0 0.034\\ % globe250k
0.5 0.269 0 0.02\\ % globe500k
0.75 0.462 0 0.062\\ % globe750k
1.0 0.577 0 0.051\\ % globe1M
1.5 0.97 0 0.075\\ % globe1.5M
2.0 1.27 0 0.103\\ % globe2M
};

% \node[small dot,pin=90:{\large{globe100k}}] at (axis description cs:0.10,0.10) {};
% \node[small dot,pin=0:{\large{globe250k}}] at (axis description cs:0.28,0.08) {};
 \node[small dot,pin=00:{\Large{globe500k}}] at (axis description cs:0.26,0.14) {};
 \node[small dot,pin=100:{\Large{globe750k}}] at (axis description cs:0.37,0.38) {};
 \node[small dot,pin=90:{\Large{globe1M}}] at (axis description cs:0.50,0.48) {};
 \node[small dot,pin=180:{\Large{globe2M}}] at (axis description cs:0.98,0.94) {};

\end{axis}

\end{tikzpicture}

% Egea
% min	25prec	75perc	max
% 0.4393	0.5482	0.6337	0.762
% 	0.6 0 0.161
% 	0.59 0 0.042
% Minimal size of the partitions
% min	25prec	75perc	max
% 0.3333	0.3467	0.4328	0.4892
% 	0.411 0 0.077
% 	0.389 0 0.043

% Aphro
% min	25prec	75perc	max
% 0.2997	0.4512	0.6949	0.9649
% 	0.632 0 0.332
% 	0.573 0 0.121
% Minimal size of the partitions
% min	25prec	75perc	max
% 0.3333	0.3364	0.4189	0.4968
% 	0.415 0 0.081
% 	0.377 0 0.041

% Horse
% min	25prec	75perc	max
% 0.2725	0.4225	0.6875	0.93
% 	0.601 0 0.328
% 	0.554 0 0.132
% Minimal size of the partitions
% min	25prec	75perc	max
% 0.3333	0.3361	0.4197	0.4964
% 	0.414 0 0.081
% 	0.377 0 0.041

% Iphigenia
% min	25prec	75perc	max
% 0.2595	0.4224	0.7532	1.0855
% 	0.672 0 0.412
% 	0.587 0 0.165
% Minimal size of the partitions
% min	25prec	75perc	max
% 0.3333	0.337	0.4042	0.493
% 	0.413 0 0.079
% 	0.37 0 0.033

% bunny
% min	25prec	75perc	max
% 0.3025	0.4845	0.6775	1.0151
% 	0.658 0 0.356
% 	0.581 0 0.096
% Minimal size of the partitions
% min	25prec	75perc	max
% 0.3334	0.339	0.4162	0.4961
% 	0.414 0 0.081
% 	0.377 0 0.038

% Eros
%min	25prec	75perc	max
%0.2519	0.5131	0.7651	0.9136
%	0.582 0 0.33
%	0.639 0 0.126
%Minimal size of the partitions
%min	25prec	75perc	max
%0.3333	0.3345	0.3912	0.4941
%	0.413 0 0.08
%	0.362 0 0.028

% Dragon
% min	25prec	75perc	max
% 0.35	0.5207	0.7097	0.9359
% 	0.642 0 0.292
% 	0.615 0 0.094
% Minimal size of the partitions
% min	25prec	75perc	max
% 0.3333	0.3501	0.4367	0.4984
% 	0.415 0 0.082
% 	0.393 0 0.043

% Pierre's hand
% min	25prec	75perc	max
% 0.3248	0.4779	0.6215	0.9933
% 	0.659 0 0.334
% 	0.549 0 0.071
% Minimal size of the partitions
% min	25prec	75perc	max
% 0.3333	0.3456	0.4309	0.4989
% 	0.416 0 0.082
% 	0.388 0 0.042

% Isidore
% min	25prec	75perc	max
% 0.4235	0.5517	0.7296	1.0089
% 	0.716 0 0.292
% 	0.64 0 0.088
% Minimal size of the partitions
% min	25prec	75perc	max
% 0.3333	0.3445	0.4191	0.4984
% 	0.415 0 0.082
% 	0.381 0 0.037

% Circular box
% min	25prec	75perc	max
% 0.6032	0.6429	0.683	0.743
% 	0.673 0 0.069
% 	0.662 0 0.02
% Minimal size of the partitions
% min	25prec	75perc	max
% 0.3335	0.3566	0.4475	0.4974
% 	0.415 0 0.081
% 	0.402 0 0.045

% Lampan Hack
% min	25prec	75perc	max
% 0.3507	0.523	0.6119	0.6812
% 	0.515 0 0.165
% 	0.567 0 0.044
% Minimal size of the partitions
% min	25prec	75perc	max
% 0.3333	0.3336	0.3363	0.4564
% 	0.394 0 0.061
% 	0.334 0 0.001

% Arc triomphe
% min	25prec	75perc	max
% 0.3499	0.4787	0.6143	0.7821
% 	0.566 0 0.216
% 	0.546 0 0.067
% Minimal size of the partitions
% min	25prec	75perc	max
% 0.3333	0.3416	0.4197	0.4956
% 	0.414 0 0.081
% 	0.38 0 0.039

%-----------------------------------------------------------

% Cylinder200k: 100x2000
% min	25prec	75perc	max
% 0.079	0.1509	0.833	1.2803
% 	0.679 0 0.6
% 	0.491 0 0.341
% Minimal size of the partitions
% min	25prec	75perc	max
% 0.3333	0.3333	0.3974	0.4972
% 	0.415 0 0.081
% 	0.365 0 0.032

% Disk225
% min	25prec	75perc	max
% 0.2383	0.2502	0.2979	0.3404
% 	0.289 0 0.051
% 	0.274 0 0.023
% Minimal size of the partitions
% min	25prec	75perc	max
% 0.3334	0.337	0.3527	0.4986
% 	0.416 0 0.082
% 	0.344 0 0.007

% Dome440k
% min	25prec	75perc	max
% 0.2213	0.3549	0.6258	0.9025
% 	0.561 0 0.34
% 	0.49 0 0.135
% Minimal size of the partitions
% min	25prec	75perc	max
% 0.3333	0.3334	0.3589	0.4929
% 	0.413 0 0.079
% 	0.346 0 0.012

% Dome1.7M
% min	25prec	75perc	max
% 0.2213	0.3565	0.6037	0.8629
% 	0.542 0 0.32
% 	0.48 0 0.123
% Minimal size of the partitions
% min	25prec	75perc	max
% 0.3333	0.3333	0.3711	0.4982
% 	0.415 0 0.082
% 	0.352 0 0.018

% Sphere12k
% min	25prec	75perc	max
% 0.5589	0.5807	0.6024	0.6366
% 	0.597 0 0.038
%	0.591 0 0.01
% Minimal size of the partitions
% min	25prec	75perc	max
% 0.3333	0.3351	0.4132	0.4916
% 	0.412 0 0.079
% 	0.374 0 0.039

% Sphere40k
% min	25prec	75perc	max
% 0.5607	0.5817	0.6026	0.6376
% 	0.599 0 0.038
% 	0.592 0 0.01
% Minimal size of the partitions
% min	25prec	75perc	max
% 0.3333	0.3338	0.37	0.4952
% 	0.414 0 0.08
% 	0.351 0 0.018

% Sphere163k
% min	25prec	75perc	max
% 0.5625	0.5791	0.6018	0.6358
% 	0.599 0 0.036
% 	0.59 0 0.011
% Minimal size of the partitions
% min	25prec	75perc	max
% 0.3333	0.3337	0.3634	0.4941
% 	0.413 0 0.08
% 	0.348 0 0.014

% Sphere655k
% min	25prec	75perc	max
% 0.5629	0.5795	0.6013	0.6358
% 	0.599 0 0.036
% 	0.59 0 0.01
% Minimal size of the partitions
% min	25prec	75perc	max
% 0.3333	0.3335	0.3616	0.4964
% 	0.414 0 0.081
% 	0.347 0 0.014
	
% Delaunay100K
% min	25prec	75perc	max
% 0.3477	0.3913	0.5031	0.8552
% 	0.601 0 0.253
% 	0.447 0 0.055
% Minimal size of the partitions
% min	25prec	75perc	max
% 0.3333	0.337	0.3867	0.4954
% 	0.414 0 0.081
% 	0.361 0 0.024

% Random100k
% min	25prec	75perc	max
% 0.0279	0.1162	0.1956	0.4483
% 	0.238 0 0.21
% 	0.155 0 0.039
% Minimal size of the partitions
% min	25prec	75perc	max
% 0.3334	0.373	0.4492	0.4992
% 	0.416 0 0.082
% 	0.411 0 0.038

% Random1M
% min	25prec	75perc	max
% 0.0537	0.1308	0.2407	0.4186
% 	0.236 0 0.182
% 	0.185 0 0.054
% Minimal size of the partitions
% min	25prec	75perc	max
% 0.3333	0.3491	0.4347	0.4994
% 	0.416 0 0.083
% 	0.391 0 0.042


